Leveraging Data Characteristics for Bug Localization in Deep Learning Programs

Deep Learning (DL) is a class of machine learning algorithms that are used in a wide variety of applications. Like any software system, DL programs can have bugs. To support bug localization in DL programs, several tools have been proposed in the past. As most of the bugs that occur due to improper model structure known as structural bugs lead to inadequate performance during training, it is challenging for developers to identify the root cause and address these bugs. To support bug detection and localization in DL programs, in this paper, we propose Theia, which detects and localizes structural bugs in DL programs. Unlike the previous works, Theia considers the training dataset characteristics to automatically detect bugs in DL programs developed using two deep learning libraries, Keras and PyTorch. Since training the DL models is a time-consuming process, Theia detects these bugs at the beginning of the training process and alerts the developer with informative messages containing the bug's location and actionable fixes which will help them to improve the structure of the model. We evaluated Theia on a benchmark of 40 real-world buggy DL programs obtained from Stack Overflow. Our results show that Theia successfully localizes 57/75 structural bugs in 40 buggy programs, whereas NeuraLint, a state-of-the-art approach capable of localizing structural bugs before training localizes 17/75 bugs.

==> (inline-0) <==
\begin{tabular}{|ccccl|ccc|ccc|}
\hline
\multicolumn{1}{|c|}{}                                             & \multicolumn{1}{c|}{}                                    & \multicolumn{1}{c|}{}                                                     & \multicolumn{1}{c|}{}                                                   & \multicolumn{1}{c|}{}                                                   & \multicolumn{3}{c|}{\textbf{Theia}}                                                                                                                               & \multicolumn{3}{c|}{\textbf{NeuraLint}}                                                                                                                           \\ \cline{6-11} 
\multicolumn{1}{|c|}{\multirow{-2}{*}{\textbf{SNo.}}}              & \multicolumn{1}{c|}{\multirow{-2}{*}{\textbf{Bug Type}}} & \multicolumn{1}{c|}{\multirow{-2}{*}{\textbf{Problem Type}}}              & \multicolumn{1}{c|}{\multirow{-2}{*}{\textbf{SO \#}}}                   & \multicolumn{1}{c|}{\multirow{-2}{*}{\textbf{Recommended Fix from SO}}} & \multicolumn{1}{c|}{\textbf{Identify Bug}}       & \multicolumn{1}{c|}{\textbf{TP}}                                 & \textbf{FN}                                 & \multicolumn{1}{c|}{\textbf{Identify Bug}}       & \multicolumn{1}{c|}{\textbf{TP}}                                 & \textbf{FN}                                 \\ \hline
\rowcolor[HTML]{D0CECE} 
\multicolumn{1}{|c|}{\cellcolor[HTML]{D0CECE}}                     & \multicolumn{1}{c|}{\cellcolor[HTML]{D0CECE}LLM}         & \multicolumn{1}{c|}{\cellcolor[HTML]{D0CECE}}                             & \multicolumn{1}{c|}{\cellcolor[HTML]{D0CECE}}                           & Change loss function                                                    & \multicolumn{1}{c|}{\cellcolor[HTML]{D0CECE}Yes} & \multicolumn{1}{c|}{\cellcolor[HTML]{D0CECE}}                    & \cellcolor[HTML]{D0CECE}                    & \multicolumn{1}{c|}{\cellcolor[HTML]{D0CECE}Yes} & \multicolumn{1}{c|}{\cellcolor[HTML]{D0CECE}}                    & \cellcolor[HTML]{D0CECE}                    \\ \cline{2-2} \cline{5-6} \cline{9-9}
\rowcolor[HTML]{D0CECE} 
\multicolumn{1}{|c|}{\multirow{-2}{*}{\cellcolor[HTML]{D0CECE}1}}  & \multicolumn{1}{c|}{\cellcolor[HTML]{D0CECE}LOB}         & \multicolumn{1}{c|}{\multirow{-2}{*}{\cellcolor[HTML]{D0CECE}Multiclass}} & \multicolumn{1}{c|}{\multirow{-2}{*}{\cellcolor[HTML]{D0CECE}64522751}} & Reduce the learning rate                                                & \multicolumn{1}{c|}{\cellcolor[HTML]{D0CECE}Yes} & \multicolumn{1}{c|}{\multirow{-2}{*}{\cellcolor[HTML]{D0CECE}2}} & \multirow{-2}{*}{\cellcolor[HTML]{D0CECE}0} & \multicolumn{1}{c|}{\cellcolor[HTML]{D0CECE}--}  & \multicolumn{1}{c|}{\multirow{-2}{*}{\cellcolor[HTML]{D0CECE}1}} & \multirow{-2}{*}{\cellcolor[HTML]{D0CECE}1} \\ \hline
\multicolumn{1}{|c|}{}                                             & \multicolumn{1}{c|}{LLM}                                 & \multicolumn{1}{c|}{}                                                     & \multicolumn{1}{c|}{}                                                   & Change last layer activation function                                   & \multicolumn{1}{c|}{Yes}                         & \multicolumn{1}{c|}{}                                            &                                             & \multicolumn{1}{c|}{Yes}                         & \multicolumn{1}{c|}{}                                            &                                             \\ \cline{2-2} \cline{5-6} \cline{9-9}
\multicolumn{1}{|c|}{\multirow{-2}{*}{2}}                          & \multicolumn{1}{c|}{LLM}                                 & \multicolumn{1}{c|}{\multirow{-2}{*}{Multiclass}}                         & \multicolumn{1}{c|}{\multirow{-2}{*}{50079585}}                         & Change loss function                                                    & \multicolumn{1}{c|}{Yes}                         & \multicolumn{1}{c|}{\multirow{-2}{*}{2}}                         & \multirow{-2}{*}{0}                         & \multicolumn{1}{c|}{Yes}                         & \multicolumn{1}{c|}{\multirow{-2}{*}{2}}                         & \multirow{-2}{*}{0}                         \\ \hline
\rowcolor[HTML]{D0CECE} 
\multicolumn{1}{|c|}{\cellcolor[HTML]{D0CECE}}                     & \multicolumn{1}{c|}{\cellcolor[HTML]{D0CECE}ICL}         & \multicolumn{1}{c|}{\cellcolor[HTML]{D0CECE}}                             & \multicolumn{1}{c|}{\cellcolor[HTML]{D0CECE}}                           & Increase network depth                                                  & \multicolumn{1}{c|}{\cellcolor[HTML]{D0CECE}Yes} & \multicolumn{1}{c|}{\cellcolor[HTML]{D0CECE}}                    & \cellcolor[HTML]{D0CECE}                    & \multicolumn{1}{c|}{\cellcolor[HTML]{D0CECE}--}  & \multicolumn{1}{c|}{\cellcolor[HTML]{D0CECE}}                    & \cellcolor[HTML]{D0CECE}                    \\ \cline{2-2} \cline{5-6} \cline{9-9}
\rowcolor[HTML]{D0CECE} 
\multicolumn{1}{|c|}{\multirow{-2}{*}{\cellcolor[HTML]{D0CECE}3}}  & \multicolumn{1}{c|}{\cellcolor[HTML]{D0CECE}--}          & \multicolumn{1}{c|}{\multirow{-2}{*}{\cellcolor[HTML]{D0CECE}Multiclass}} & \multicolumn{1}{c|}{\multirow{-2}{*}{\cellcolor[HTML]{D0CECE}47272383}} & Increase dataset size                                                   & \multicolumn{1}{c|}{\cellcolor[HTML]{D0CECE}--}  & \multicolumn{1}{c|}{\multirow{-2}{*}{\cellcolor[HTML]{D0CECE}1}} & \multirow{-2}{*}{\cellcolor[HTML]{D0CECE}1} & \multicolumn{1}{c|}{\cellcolor[HTML]{D0CECE}--}  & \multicolumn{1}{c|}{\multirow{-2}{*}{\cellcolor[HTML]{D0CECE}0}} & \multirow{-2}{*}{\cellcolor[HTML]{D0CECE}2} \\ \hline
\multicolumn{1}{|c|}{4}                                            & \multicolumn{1}{c|}{LOB}                                 & \multicolumn{1}{c|}{Multiclass}                                           & \multicolumn{1}{c|}{51118032}                                           & Reduce the learning rate                                                & \multicolumn{1}{c|}{Yes}                         & \multicolumn{1}{c|}{1}                                           & 0                                           & \multicolumn{1}{c|}{--}                          & \multicolumn{1}{c|}{0}                                           & 1                                           \\ \hline
\rowcolor[HTML]{D0CECE} 
\multicolumn{1}{|c|}{\cellcolor[HTML]{D0CECE}5}                    & \multicolumn{1}{c|}{\cellcolor[HTML]{D0CECE}ICL}         & \multicolumn{1}{c|}{\cellcolor[HTML]{D0CECE}Multiclass}                   & \multicolumn{1}{c|}{\cellcolor[HTML]{D0CECE}37229086}                   & Increase network depth                                                  & \multicolumn{1}{c|}{\cellcolor[HTML]{D0CECE}Yes} & \multicolumn{1}{c|}{\cellcolor[HTML]{D0CECE}1}                   & 0                                           & \multicolumn{1}{c|}{\cellcolor[HTML]{D0CECE}--}  & \multicolumn{1}{c|}{\cellcolor[HTML]{D0CECE}0}                   & 1                                           \\ \hline
\multicolumn{1}{|c|}{}                                             & \multicolumn{1}{c|}{--}                                  & \multicolumn{1}{c|}{}                                                     & \multicolumn{1}{c|}{}                                                   & Change weight initializer                                               & \multicolumn{1}{c|}{--}                          & \multicolumn{1}{c|}{}                                            &                                             & \multicolumn{1}{c|}{--}                          & \multicolumn{1}{c|}{}                                            &                                             \\ \cline{2-2} \cline{5-6} \cline{9-9}
\multicolumn{1}{|c|}{}                                             & \multicolumn{1}{c|}{INF}                                  & \multicolumn{1}{c|}{}                                                     & \multicolumn{1}{c|}{}                                                   & Increase convolution layer filters while going deeper                   & \multicolumn{1}{c|}{Yes}                         & \multicolumn{1}{c|}{}                                            &                                             & \multicolumn{1}{c|}{Yes}                         & \multicolumn{1}{c|}{}                                            &                                             \\ \cline{2-2} \cline{5-6} \cline{9-9}
\multicolumn{1}{|c|}{}                                             & \multicolumn{1}{c|}{--}                                 & \multicolumn{1}{c|}{}                                                     & \multicolumn{1}{c|}{}                                                   & Change kernel size                                                      & \multicolumn{1}{c|}{--}                          & \multicolumn{1}{c|}{}                                            &                                             & \multicolumn{1}{c|}{Yes}                         & \multicolumn{1}{c|}{}                                            &                                             \\ \cline{2-2} \cline{5-6} \cline{9-9}
\multicolumn{1}{|c|}{\multirow{-4}{*}{6}}                          & \multicolumn{1}{c|}{--}                                  & \multicolumn{1}{c|}{\multirow{-4}{*}{Multiclass}}                         & \multicolumn{1}{c|}{\multirow{-4}{*}{48594888}}                         & Decrease dropout rate                                                   & \multicolumn{1}{c|}{--}                          & \multicolumn{1}{c|}{\multirow{-4}{*}{1}}                         & \multirow{-4}{*}{3}                         & \multicolumn{1}{c|}{--}                          & \multicolumn{1}{c|}{\multirow{-4}{*}{2}}                         & \multirow{-4}{*}{3}                         \\ \hline
\rowcolor[HTML]{D0CECE} 
\multicolumn{1}{|c|}{\cellcolor[HTML]{D0CECE}7}                    & \multicolumn{1}{c|}{\cellcolor[HTML]{D0CECE}IDN}         & \multicolumn{1}{c|}{\cellcolor[HTML]{D0CECE}Multiclass}                   & \multicolumn{1}{c|}{\cellcolor[HTML]{D0CECE}59325381}                   & Normalize the test data                                                 & \multicolumn{1}{c|}{\cellcolor[HTML]{D0CECE}Yes} & \multicolumn{1}{c|}{\cellcolor[HTML]{D0CECE}1}                   & 0                                           & \multicolumn{1}{c|}{\cellcolor[HTML]{D0CECE}--}  & \multicolumn{1}{c|}{\cellcolor[HTML]{D0CECE}0}                   & 1                                           \\ \hline
\multicolumn{1}{|c|}{}                                             & \multicolumn{1}{c|}{--}                                  & \multicolumn{1}{c|}{}                                                     & \multicolumn{1}{c|}{}                                                   & Reduce Dropout layers                                                   & \multicolumn{1}{c|}{No}                          & \multicolumn{1}{c|}{}                                            &                                             & \multicolumn{1}{c|}{--}                          & \multicolumn{1}{c|}{}                                            &                                             \\ \cline{2-2} \cline{5-6} \cline{9-9}
\multicolumn{1}{|c|}{\multirow{-2}{*}{8}}                          & \multicolumn{1}{c|}{IDS}                                 & \multicolumn{1}{c|}{\multirow{-2}{*}{Multiclass}}                         & \multicolumn{1}{c|}{\multirow{-2}{*}{64188884}}                         & Add pooling layer                                                       & \multicolumn{1}{c|}{Yes}                         & \multicolumn{1}{c|}{\multirow{-2}{*}{1}}                         & \multirow{-2}{*}{1}                         & \multicolumn{1}{c|}{Yes}                         & \multicolumn{1}{c|}{\multirow{-2}{*}{1}}                         & \multirow{-2}{*}{1}                         \\ \hline
\rowcolor[HTML]{D0CECE} 
\multicolumn{1}{|c|}{\cellcolor[HTML]{D0CECE}}                     & \multicolumn{1}{c|}{\cellcolor[HTML]{D0CECE}--}          & \multicolumn{1}{c|}{\cellcolor[HTML]{D0CECE}}                             & \multicolumn{1}{c|}{\cellcolor[HTML]{D0CECE}}                           & Increase dataset size and randomize the data                            & \multicolumn{1}{c|}{\cellcolor[HTML]{D0CECE}--}  & \multicolumn{1}{c|}{\cellcolor[HTML]{D0CECE}}                    & \cellcolor[HTML]{D0CECE}                    & \multicolumn{1}{c|}{\cellcolor[HTML]{D0CECE}--}  & \multicolumn{1}{c|}{\cellcolor[HTML]{D0CECE}}                    & \cellcolor[HTML]{D0CECE}                    \\ \cline{2-2} \cline{5-6} \cline{9-9}
\rowcolor[HTML]{D0CECE} 
\multicolumn{1}{|c|}{\multirow{-2}{*}{\cellcolor[HTML]{D0CECE}9}}  & \multicolumn{1}{c|}{\cellcolor[HTML]{D0CECE}ICL}         & \multicolumn{1}{c|}{\multirow{-2}{*}{\cellcolor[HTML]{D0CECE}Multiclass}} & \multicolumn{1}{c|}{\multirow{-2}{*}{\cellcolor[HTML]{D0CECE}70554413}} & Improve network design                                                  & \multicolumn{1}{c|}{\cellcolor[HTML]{D0CECE}Yes} & \multicolumn{1}{c|}{\multirow{-2}{*}{\cellcolor[HTML]{D0CECE}1}} & \multirow{-2}{*}{\cellcolor[HTML]{D0CECE}1} & \multicolumn{1}{c|}{\cellcolor[HTML]{D0CECE}--}  & \multicolumn{1}{c|}{\multirow{-2}{*}{\cellcolor[HTML]{D0CECE}0}} & \multirow{-2}{*}{\cellcolor[HTML]{D0CECE}2} \\ \hline
\multicolumn{1}{|c|}{}                                             & \multicolumn{1}{c|}{CNL}                                 & \multicolumn{1}{c|}{}                                                     & \multicolumn{1}{c|}{}                                                   & Change Dense layer activation                                           & \multicolumn{1}{c|}{Yes}                         & \multicolumn{1}{c|}{}                                            &                                             & \multicolumn{1}{c|}{--}                          & \multicolumn{1}{c|}{}                                            &                                             \\ \cline{2-2} \cline{5-6} \cline{9-9}
\multicolumn{1}{|c|}{}                                             & \multicolumn{1}{c|}{LLM}                                 & \multicolumn{1}{c|}{}                                                     & \multicolumn{1}{c|}{}                                                   & Change last layer activation function                                   & \multicolumn{1}{c|}{Yes}                         & \multicolumn{1}{c|}{}                                            &                                             & \multicolumn{1}{c|}{No}                          & \multicolumn{1}{c|}{}                                            &                                             \\ \cline{2-2} \cline{5-6} \cline{9-9}
\multicolumn{1}{|c|}{}                                             & \multicolumn{1}{c|}{--}                                  & \multicolumn{1}{c|}{}                                                     & \multicolumn{1}{c|}{}                                                   & Use data augmentation                                                   & \multicolumn{1}{c|}{--}                          & \multicolumn{1}{c|}{}                                            &                                             & \multicolumn{1}{c|}{--}                          & \multicolumn{1}{c|}{}                                            &                                             \\ \cline{2-2} \cline{5-6} \cline{9-9}
\multicolumn{1}{|c|}{\multirow{-4}{*}{10}}                         & \multicolumn{1}{c|}{--}                                  & \multicolumn{1}{c|}{\multirow{-4}{*}{Multiclass}}                         & \multicolumn{1}{c|}{\multirow{-4}{*}{65275387}}                         & Remove input\_shape from all layers except input layer                  & \multicolumn{1}{c|}{--}                          & \multicolumn{1}{c|}{\multirow{-4}{*}{2}}                         & \multirow{-4}{*}{2}                         & \multicolumn{1}{c|}{--}                          & \multicolumn{1}{c|}{\multirow{-4}{*}{0}}                         & \multirow{-4}{*}{4}                         \\ \hline
\rowcolor[HTML]{D0CECE} 
\multicolumn{1}{|c|}{\cellcolor[HTML]{D0CECE}11}                   & \multicolumn{1}{c|}{\cellcolor[HTML]{D0CECE}LLM}         & \multicolumn{1}{c|}{\cellcolor[HTML]{D0CECE}Multiclass}                   & \multicolumn{1}{c|}{\cellcolor[HTML]{D0CECE}54923573}                   & Change last layer activation function                                   & \multicolumn{1}{c|}{\cellcolor[HTML]{D0CECE}Yes} & \multicolumn{1}{c|}{\cellcolor[HTML]{D0CECE}1}                   & 0                                           & \multicolumn{1}{c|}{\cellcolor[HTML]{D0CECE}No} & \multicolumn{1}{c|}{\cellcolor[HTML]{D0CECE}0}                   & 1                                           \\ \hline
\multicolumn{1}{|c|}{}                                             & \multicolumn{1}{c|}{IDN}                                 & \multicolumn{1}{c|}{}                                                     & \multicolumn{1}{c|}{}                                                   & Normalize train and test data                                           & \multicolumn{1}{c|}{Yes}                         & \multicolumn{1}{c|}{}                                            &                                             & \multicolumn{1}{c|}{--}                          & \multicolumn{1}{c|}{}                                            &                                             \\ \cline{2-2} \cline{5-6} \cline{9-9}
\multicolumn{1}{|c|}{}                                             & \multicolumn{1}{c|}{ICL}                                 & \multicolumn{1}{c|}{}                                                     & \multicolumn{1}{c|}{}                                                   & Increase network depth                                                  & \multicolumn{1}{c|}{Yes}                         & \multicolumn{1}{c|}{}                                            &                                             & \multicolumn{1}{c|}{--}                          & \multicolumn{1}{c|}{}                                            &                                             \\ \cline{2-2} \cline{5-6} \cline{9-9}
\multicolumn{1}{|c|}{\multirow{-3}{*}{12}}                         & \multicolumn{1}{c|}{INF}                                 & \multicolumn{1}{c|}{\multirow{-3}{*}{Multiclass}}                         & \multicolumn{1}{c|}{\multirow{-3}{*}{63027146}}                         & Increase convolution layer filters while going deeper                   & \multicolumn{1}{c|}{Yes}                         & \multicolumn{1}{c|}{\multirow{-3}{*}{3}}                         & \multirow{-3}{*}{0}                         & \multicolumn{1}{c|}{Yes}                         & \multicolumn{1}{c|}{\multirow{-3}{*}{1}}                         & \multirow{-3}{*}{2}                         \\ \hline
\rowcolor[HTML]{D0CECE} 
\multicolumn{1}{|c|}{\cellcolor[HTML]{D0CECE}13}                   & \multicolumn{1}{c|}{\cellcolor[HTML]{D0CECE}LLM}         & \multicolumn{1}{c|}{\cellcolor[HTML]{D0CECE}Multiclass}                   & \multicolumn{1}{c|}{\cellcolor[HTML]{D0CECE}65659888}                   & Remove last softmax activation layer                                    & \multicolumn{1}{c|}{\cellcolor[HTML]{D0CECE}Yes} & \multicolumn{1}{c|}{\cellcolor[HTML]{D0CECE}1}                   & 0                                           & \multicolumn{1}{c|}{\cellcolor[HTML]{D0CECE}--}  & \multicolumn{1}{c|}{\cellcolor[HTML]{D0CECE}--}                  & --                                          \\ \hline
\multicolumn{1}{|c|}{}                                             & \multicolumn{1}{c|}{LLM}                                 & \multicolumn{1}{c|}{}                                                     & \multicolumn{1}{c|}{}                                                   & Remove last layer activation                                            & \multicolumn{1}{c|}{Yes}                         & \multicolumn{1}{c|}{}                                            &                                             & \multicolumn{1}{c|}{--}                          & \multicolumn{1}{c|}{}                                            &                                             \\ \cline{2-2} \cline{5-6} \cline{9-9}
\multicolumn{1}{|c|}{\multirow{-2}{*}{14}}                         & \multicolumn{1}{c|}{LLM}                                 & \multicolumn{1}{c|}{\multirow{-2}{*}{Multiclass}}                         & \multicolumn{1}{c|}{\multirow{-2}{*}{58666904}}                         & Change loss function                                                    & \multicolumn{1}{c|}{Yes}                         & \multicolumn{1}{c|}{\multirow{-2}{*}{2}}                         & \multirow{-2}{*}{0}                         & \multicolumn{1}{c|}{--}                          & \multicolumn{1}{c|}{\multirow{-2}{*}{--}}                        & \multirow{-2}{*}{--}                        \\ \hline
\rowcolor[HTML]{D0CECE} 
\multicolumn{1}{|c|}{\cellcolor[HTML]{D0CECE}15}                   & \multicolumn{1}{c|}{\cellcolor[HTML]{D0CECE}LLM}         & \multicolumn{1}{c|}{\cellcolor[HTML]{D0CECE}Multiclass}                   & \multicolumn{1}{c|}{\cellcolor[HTML]{D0CECE}55198221}                   & Change last layer activation function                                   & \multicolumn{1}{c|}{\cellcolor[HTML]{D0CECE}Yes} & \multicolumn{1}{c|}{\cellcolor[HTML]{D0CECE}1}                   & 0                                           & \multicolumn{1}{c|}{\cellcolor[HTML]{D0CECE}No} & \multicolumn{1}{c|}{\cellcolor[HTML]{D0CECE}0}                   & 1                                           \\ \hline
\multicolumn{1}{|c|}{}                                             & \multicolumn{1}{c|}{LLM}                                 & \multicolumn{1}{c|}{}                                                     & \multicolumn{1}{c|}{}                                                   & Change last layer activation function                                   & \multicolumn{1}{c|}{Yes}                         & \multicolumn{1}{c|}{}                                            &                                             & \multicolumn{1}{c|}{Yes}                         & \multicolumn{1}{c|}{}                                            &                                             \\ \cline{2-2} \cline{5-6} \cline{9-9}
\multicolumn{1}{|c|}{\multirow{-2}{*}{16}}                         & \multicolumn{1}{c|}{LLM}                                 & \multicolumn{1}{c|}{\multirow{-2}{*}{Multiclass}}                         & \multicolumn{1}{c|}{\multirow{-2}{*}{55343875}}                         & Change loss function                                                    & \multicolumn{1}{c|}{Yes}                         & \multicolumn{1}{c|}{\multirow{-2}{*}{2}}                         & \multirow{-2}{*}{0}                         & \multicolumn{1}{c|}{Yes}                         & \multicolumn{1}{c|}{\multirow{-2}{*}{2}}                         & \multirow{-2}{*}{0}                         \\ \hline
\rowcolor[HTML]{D0CECE} 
\multicolumn{1}{|c|}{\cellcolor[HTML]{D0CECE}}                     & \multicolumn{1}{c|}{\cellcolor[HTML]{D0CECE}LLM}         & \multicolumn{1}{c|}{\cellcolor[HTML]{D0CECE}}                             & \multicolumn{1}{c|}{\cellcolor[HTML]{D0CECE}}                           & Change loss function                                                    & \multicolumn{1}{c|}{\cellcolor[HTML]{D0CECE}Yes} & \multicolumn{1}{c|}{\cellcolor[HTML]{D0CECE}}                    & \cellcolor[HTML]{D0CECE}                    & \multicolumn{1}{c|}{\cellcolor[HTML]{D0CECE}Yes} & \multicolumn{1}{c|}{\cellcolor[HTML]{D0CECE}}                    & \cellcolor[HTML]{D0CECE}                    \\ \cline{2-2} \cline{5-6} \cline{9-9}
\rowcolor[HTML]{D0CECE} 
\multicolumn{1}{|c|}{\multirow{-2}{*}{\cellcolor[HTML]{D0CECE}17}} & \multicolumn{1}{c|}{\cellcolor[HTML]{D0CECE}--}          & \multicolumn{1}{c|}{\multirow{-2}{*}{\cellcolor[HTML]{D0CECE}Multiclass}} & \multicolumn{1}{c|}{\multirow{-2}{*}{\cellcolor[HTML]{D0CECE}38648195}} & Change optimizer                                                        & \multicolumn{1}{c|}{\cellcolor[HTML]{D0CECE}--}  & \multicolumn{1}{c|}{\multirow{-2}{*}{\cellcolor[HTML]{D0CECE}1}} & \multirow{-2}{*}{\cellcolor[HTML]{D0CECE}1} & \multicolumn{1}{c|}{\cellcolor[HTML]{D0CECE}--}  & \multicolumn{1}{c|}{\multirow{-2}{*}{\cellcolor[HTML]{D0CECE}1}} & \multirow{-2}{*}{\cellcolor[HTML]{D0CECE}0} \\ \hline
\multicolumn{1}{|c|}{}                                             & \multicolumn{1}{c|}{CNL}                                 & \multicolumn{1}{c|}{}                                                     & \multicolumn{1}{c|}{}                                                   & Add activation function in hidden layers                                & \multicolumn{1}{c|}{Yes}                         & \multicolumn{1}{c|}{}                                            &                                             & \multicolumn{1}{c|}{Yes}                         & \multicolumn{1}{c|}{}                                            &                                             \\ \cline{2-2} \cline{5-6} \cline{9-9}
\multicolumn{1}{|c|}{}                                             & \multicolumn{1}{c|}{CNL}                                 & \multicolumn{1}{c|}{}                                                     & \multicolumn{1}{c|}{}                                                   & Add last layer activation function                                      & \multicolumn{1}{c|}{Yes}                         & \multicolumn{1}{c|}{}                                            &                                             & \multicolumn{1}{c|}{No}                          & \multicolumn{1}{c|}{}                                            &                                             \\ \cline{2-2} \cline{5-6} \cline{9-9}
\multicolumn{1}{|c|}{\multirow{-3}{*}{18}}                         & \multicolumn{1}{c|}{LLM}                                 & \multicolumn{1}{c|}{\multirow{-3}{*}{Multiclass}}                         & \multicolumn{1}{c|}{\multirow{-3}{*}{48385830}}                         & Change loss function                                                    & \multicolumn{1}{c|}{Yes}                         & \multicolumn{1}{c|}{\multirow{-3}{*}{3}}                         & \multirow{-3}{*}{0}                         & \multicolumn{1}{c|}{No}                          & \multicolumn{1}{c|}{\multirow{-3}{*}{1}}                         & \multirow{-3}{*}{2}                         \\ \hline
\rowcolor[HTML]{D0CECE} 
\multicolumn{1}{|c|}{\cellcolor[HTML]{D0CECE}19}                   & \multicolumn{1}{c|}{\cellcolor[HTML]{D0CECE}LLM}         & \multicolumn{1}{c|}{\cellcolor[HTML]{D0CECE}Multiclass}                   & \multicolumn{1}{c|}{\cellcolor[HTML]{D0CECE}51930566}                   & Change last layer activation function                                   & \multicolumn{1}{c|}{\cellcolor[HTML]{D0CECE}Yes} & \multicolumn{1}{c|}{\cellcolor[HTML]{D0CECE}1}                   & 0                                           & \multicolumn{1}{c|}{\cellcolor[HTML]{D0CECE}No}  & \multicolumn{1}{c|}{\cellcolor[HTML]{D0CECE}0}                   & 1                                           \\ \hline
\multicolumn{1}{|c|}{}                                             & \multicolumn{1}{c|}{LLM}                                 & \multicolumn{1}{c|}{}                                                     & \multicolumn{1}{c|}{}                                                   & Change last layer activation function                                   & \multicolumn{1}{c|}{Yes}                         & \multicolumn{1}{c|}{}                                            &                                             & \multicolumn{1}{c|}{No}                          & \multicolumn{1}{c|}{}                                            &                                             \\ \cline{2-2} \cline{5-6} \cline{9-9}
\multicolumn{1}{|c|}{}                                             & \multicolumn{1}{c|}{IDN}                                 & \multicolumn{1}{c|}{}                                                     & \multicolumn{1}{c|}{}                                                   & Normalize the data                                                      & \multicolumn{1}{c|}{Yes}                         & \multicolumn{1}{c|}{}                                            &                                             & \multicolumn{1}{c|}{--}                          & \multicolumn{1}{c|}{}                                            &                                             \\ \cline{2-2} \cline{5-6} \cline{9-9}
\multicolumn{1}{|c|}{\multirow{-3}{*}{20}}                         & \multicolumn{1}{c|}{CNL}                                 & \multicolumn{1}{c|}{\multirow{-3}{*}{Multiclass}}                         & \multicolumn{1}{c|}{\multirow{-3}{*}{55328966}}                         & Add activation for first dense layer                                    & \multicolumn{1}{c|}{Yes}                         & \multicolumn{1}{c|}{\multirow{-3}{*}{3}}                         & \multirow{-3}{*}{0}                         & \multicolumn{1}{c|}{No}                          & \multicolumn{1}{c|}{\multirow{-3}{*}{0}}                         & \multirow{-3}{*}{3}                         \\ \hline
\rowcolor[HTML]{D0CECE} 
\multicolumn{1}{|c|}{\cellcolor[HTML]{D0CECE}}                     & \multicolumn{1}{c|}{\cellcolor[HTML]{D0CECE}LLM}         & \multicolumn{1}{c|}{\cellcolor[HTML]{D0CECE}}                             & \multicolumn{1}{c|}{\cellcolor[HTML]{D0CECE}}                           & Change last layer activation function                                   & \multicolumn{1}{c|}{\cellcolor[HTML]{D0CECE}Yes} & \multicolumn{1}{c|}{\cellcolor[HTML]{D0CECE}}                    & \cellcolor[HTML]{D0CECE}                    & \multicolumn{1}{c|}{\cellcolor[HTML]{D0CECE}Yes} & \multicolumn{1}{c|}{\cellcolor[HTML]{D0CECE}}                    & \cellcolor[HTML]{D0CECE}                    \\ \cline{2-2} \cline{5-6} \cline{9-9}
\rowcolor[HTML]{D0CECE} 
\multicolumn{1}{|c|}{\multirow{-2}{*}{\cellcolor[HTML]{D0CECE}21}} & \multicolumn{1}{c|}{\cellcolor[HTML]{D0CECE}LLM}         & \multicolumn{1}{c|}{\multirow{-2}{*}{\cellcolor[HTML]{D0CECE}Multiclass}} & \multicolumn{1}{c|}{\multirow{-2}{*}{\cellcolor[HTML]{D0CECE}58609115}} & Change loss function                                                    & \multicolumn{1}{c|}{\cellcolor[HTML]{D0CECE}Yes} & \multicolumn{1}{c|}{\multirow{-2}{*}{\cellcolor[HTML]{D0CECE}2}} & \multirow{-2}{*}{\cellcolor[HTML]{D0CECE}0} & \multicolumn{1}{c|}{\cellcolor[HTML]{D0CECE}Yes} & \multicolumn{1}{c|}{\multirow{-2}{*}{\cellcolor[HTML]{D0CECE}2}} & \multirow{-2}{*}{\cellcolor[HTML]{D0CECE}0} \\ \hline
\multicolumn{1}{|c|}{}                                             & \multicolumn{1}{c|}{IFL}                                 & \multicolumn{1}{c|}{}                                                     & \multicolumn{1}{c|}{}                                                   & Add more dense layer                                                    & \multicolumn{1}{c|}{No}                          & \multicolumn{1}{c|}{}                                            &                                             & \multicolumn{1}{c|}{--}                          & \multicolumn{1}{c|}{}                                            &                                             \\ \cline{2-2} \cline{5-6} \cline{9-9}
\multicolumn{1}{|c|}{}                                             & \multicolumn{1}{c|}{INN}                                 & \multicolumn{1}{c|}{}                                                     & \multicolumn{1}{c|}{}                                                   & Increase units in dense layers                                          & \multicolumn{1}{c|}{No}                          & \multicolumn{1}{c|}{}                                            &                                             & \multicolumn{1}{c|}{--}                          & \multicolumn{1}{c|}{}                                            &                                             \\ \cline{2-2} \cline{5-6} \cline{9-9}
\multicolumn{1}{|c|}{\multirow{-3}{*}{22}}                         & \multicolumn{1}{c|}{LLM}                                 & \multicolumn{1}{c|}{\multirow{-3}{*}{Multiclass}}                         & \multicolumn{1}{c|}{\multirow{-3}{*}{59278771}}                         & Change last layer activation function                                   & \multicolumn{1}{c|}{Yes}                         & \multicolumn{1}{c|}{\multirow{-3}{*}{1}}                         & \multirow{-3}{*}{2}                         & \multicolumn{1}{c|}{No}                          & \multicolumn{1}{c|}{\multirow{-3}{*}{0}}                         & \multirow{-3}{*}{3}                         \\ \hline
\multicolumn{5}{|c|}{\textbf{Total}}                                                                                                                                                                                                                                                                                                                          & \multicolumn{1}{l|}{\textbf{}}                   & \multicolumn{1}{c|}{\textbf{34}}                                 & \textbf{11}                                 & \multicolumn{1}{c|}{\textbf{}}                   & \multicolumn{1}{c|}{\textbf{13}}                                 & \textbf{29}                                 \\ \hline
\end{tabular}
\begin{tabular}{|ccccl|ccc|ccc|}
\hline
\multicolumn{1}{|c|}{}                                             & \multicolumn{1}{c|}{}                                    & \multicolumn{1}{c|}{}                                                                                        & \multicolumn{1}{c|}{}                                                   & \multicolumn{1}{c|}{}                                                   & \multicolumn{3}{c|}{\textbf{Theia}}                                                                                                                               & \multicolumn{3}{c|}{\textbf{NeuraLint}}                                                                                                                             \\ \cline{6-11} 
\multicolumn{1}{|c|}{\multirow{-2}{*}{\textbf{SNo.}}}              & \multicolumn{1}{c|}{\multirow{-2}{*}{\textbf{Bug Type}}} & \multicolumn{1}{c|}{\multirow{-2}{*}{\textbf{Problem Type}}}                                                 & \multicolumn{1}{c|}{\multirow{-2}{*}{\textbf{SO \#}}}                   & \multicolumn{1}{c|}{\multirow{-2}{*}{\textbf{Recommended Fix from SO}}} & \multicolumn{1}{c|}{\textbf{Identify Bug}}        & \multicolumn{1}{c|}{\textbf{TP}}                                 & \textbf{FN}                                 & \multicolumn{1}{c|}{\textbf{Identify Bug}}       & \multicolumn{1}{c|}{\textbf{TP}}                                  & \textbf{FN}                                  \\ \hline
\rowcolor[HTML]{D0CECE} 
\multicolumn{1}{|c|}{\cellcolor[HTML]{D0CECE}1}                    & \multicolumn{1}{c|}{\cellcolor[HTML]{D0CECE}LLM}         & \multicolumn{1}{c|}{\cellcolor[HTML]{D0CECE}Binary}                                                          & \multicolumn{1}{c|}{\cellcolor[HTML]{D0CECE}58844149}                   & Change last layer activation function                                   & \multicolumn{1}{c|}{\cellcolor[HTML]{D0CECE}Yes} & \multicolumn{1}{c|}{\cellcolor[HTML]{D0CECE}1}                   & 0                                           & \multicolumn{1}{c|}{\cellcolor[HTML]{D0CECE}No}  & \multicolumn{1}{c|}{\cellcolor[HTML]{D0CECE}0}                    & 1                                            \\ \hline
\multicolumn{1}{|c|}{2}                                            & \multicolumn{1}{c|}{LOB}                                 & \multicolumn{1}{c|}{Binary}                                                                                  & \multicolumn{1}{c|}{60261103}                                           & Reduce the learning rate                                                & \multicolumn{1}{c|}{Yes}                         & \multicolumn{1}{c|}{1}                                           & 0                                           & \multicolumn{1}{c|}{--}                          & \multicolumn{1}{c|}{0}                                            & 1                                            \\ \hline
\rowcolor[HTML]{D0CECE} 
\multicolumn{1}{|c|}{\cellcolor[HTML]{D0CECE}3}                    & \multicolumn{1}{c|}{\cellcolor[HTML]{D0CECE}LLM}         & \multicolumn{1}{c|}{\cellcolor[HTML]{D0CECE}Binary}                                                          & \multicolumn{1}{c|}{\cellcolor[HTML]{D0CECE}56914715}                   & Change last layer activation function                                   & \multicolumn{1}{c|}{\cellcolor[HTML]{D0CECE}Yes} & \multicolumn{1}{c|}{\cellcolor[HTML]{D0CECE}1}                   & 0                                           & \multicolumn{1}{c|}{\cellcolor[HTML]{D0CECE}No} & \multicolumn{1}{c|}{\cellcolor[HTML]{D0CECE}0}                    & 1                                            \\ \hline
\multicolumn{1}{|c|}{}                                             & \multicolumn{1}{c|}{LLM}                                 & \multicolumn{1}{c|}{}                                                                                        & \multicolumn{1}{c|}{}                                                   & Change loss function                                                    & \multicolumn{1}{c|}{Yes}                         & \multicolumn{1}{c|}{}                                            &                                             & \multicolumn{1}{c|}{--}                          & \multicolumn{1}{c|}{}                                             &                                              \\ \cline{2-2} \cline{5-6} \cline{9-9}
\multicolumn{1}{|c|}{\multirow{-2}{*}{4}}                          & \multicolumn{1}{c|}{--}                                  & \multicolumn{1}{c|}{\multirow{-2}{*}{Binary}}                                                                & \multicolumn{1}{c|}{\multirow{-2}{*}{60003876}}                         & Initialize optimizer to zero gradient                                   & \multicolumn{1}{c|}{--}                          & \multicolumn{1}{c|}{\multirow{-2}{*}{1}}                         & \multirow{-2}{*}{1}                         & \multicolumn{1}{c|}{--}                          & \multicolumn{1}{c|}{\multirow{-2}{*}{--}}                         & \multirow{-2}{*}{--}                         \\ \hline
\rowcolor[HTML]{D0CECE} 
\multicolumn{1}{|c|}{\cellcolor[HTML]{D0CECE}}                     & \multicolumn{1}{c|}{\cellcolor[HTML]{D0CECE}LLM}         & \multicolumn{1}{c|}{\cellcolor[HTML]{D0CECE}}                                                                & \multicolumn{1}{c|}{\cellcolor[HTML]{D0CECE}}                           & Remove last softmax activation layer                                    & \multicolumn{1}{c|}{\cellcolor[HTML]{D0CECE}Yes} & \multicolumn{1}{c|}{\cellcolor[HTML]{D0CECE}}                    & \cellcolor[HTML]{D0CECE}                    & \multicolumn{1}{c|}{\cellcolor[HTML]{D0CECE}--}  & \multicolumn{1}{c|}{\cellcolor[HTML]{D0CECE}}                     & \cellcolor[HTML]{D0CECE}                     \\ \cline{2-2} \cline{5-6} \cline{9-9}
\rowcolor[HTML]{D0CECE} 
\multicolumn{1}{|c|}{\multirow{-2}{*}{\cellcolor[HTML]{D0CECE}5}}  & \multicolumn{1}{c|}{\cellcolor[HTML]{D0CECE}LLM}         & \multicolumn{1}{c|}{\multirow{-2}{*}{\cellcolor[HTML]{D0CECE}Binary}}                                        & \multicolumn{1}{c|}{\multirow{-2}{*}{\cellcolor[HTML]{D0CECE}70428592}} & Use proper loss fucntion                                                & \multicolumn{1}{c|}{\cellcolor[HTML]{D0CECE}Yes} & \multicolumn{1}{c|}{\multirow{-2}{*}{\cellcolor[HTML]{D0CECE}2}} & \multirow{-2}{*}{\cellcolor[HTML]{D0CECE}0} & \multicolumn{1}{c|}{\cellcolor[HTML]{D0CECE}--}  & \multicolumn{1}{c|}{\multirow{-2}{*}{\cellcolor[HTML]{D0CECE}--}} & \multirow{-2}{*}{\cellcolor[HTML]{D0CECE}--} \\ \hline
\multicolumn{1}{|c|}{}                                             & \multicolumn{1}{c|}{ICL}                                 & \multicolumn{1}{c|}{}                                                                                        & \multicolumn{1}{c|}{}                                                   & Increase network depth                                                  & \multicolumn{1}{c|}{Yes}                         & \multicolumn{1}{c|}{}                                            &                                             & \multicolumn{1}{c|}{--}                          & \multicolumn{1}{c|}{}                                             &                                              \\ \cline{2-2} \cline{5-6} \cline{9-9}
\multicolumn{1}{|c|}{\multirow{-2}{*}{6}}                          & \multicolumn{1}{c|}{INF}                                 & \multicolumn{1}{c|}{\multirow{-2}{*}{Binary}}                                                                & \multicolumn{1}{c|}{\multirow{-2}{*}{40045159}}                         & Increase number of conv filters                                         & \multicolumn{1}{c|}{Yes}                         & \multicolumn{1}{c|}{\multirow{-2}{*}{2}}                         & \multirow{-2}{*}{0}                         & \multicolumn{1}{c|}{Yes}                         & \multicolumn{1}{c|}{\multirow{-2}{*}{1}}                          & \multirow{-2}{*}{1}                          \\ \hline
\rowcolor[HTML]{D0CECE} 
\multicolumn{1}{|c|}{\cellcolor[HTML]{D0CECE}7}                    & \multicolumn{1}{c|}{\cellcolor[HTML]{D0CECE}LLM}         & \multicolumn{1}{c|}{\cellcolor[HTML]{D0CECE}Binary}                                                          & \multicolumn{1}{c|}{\cellcolor[HTML]{D0CECE}45378493}                   & Change last layer activation function                                   & \multicolumn{1}{c|}{\cellcolor[HTML]{D0CECE}Yes} & \multicolumn{1}{c|}{\cellcolor[HTML]{D0CECE}1}                   & 0                                           & \multicolumn{1}{c|}{\cellcolor[HTML]{D0CECE}No} & \multicolumn{1}{c|}{\cellcolor[HTML]{D0CECE}0}                    & 1                                            \\ \hline
\multicolumn{1}{|c|}{8}                                            & \multicolumn{1}{c|}{LLM}                                 & \multicolumn{1}{c|}{Binary}                                                                                  & \multicolumn{1}{c|}{51749207}                                           & Change last layer activation function                                   & \multicolumn{1}{c|}{Yes}                         & \multicolumn{1}{c|}{1}                                           & 0                                           & \multicolumn{1}{c|}{No}                          & \multicolumn{1}{c|}{0}                                            & 1                                            \\ \hline
\rowcolor[HTML]{D0CECE} 
\multicolumn{1}{|c|}{\cellcolor[HTML]{D0CECE}9}                    & \multicolumn{1}{c|}{\cellcolor[HTML]{D0CECE}LLM}         & \multicolumn{1}{c|}{\cellcolor[HTML]{D0CECE}Binary}                                                          & \multicolumn{1}{c|}{\cellcolor[HTML]{D0CECE}58844149}                   & Change last layer activation function                                   & \multicolumn{1}{c|}{\cellcolor[HTML]{D0CECE}Yes} & \multicolumn{1}{c|}{\cellcolor[HTML]{D0CECE}1}                   & 0                                           & \multicolumn{1}{c|}{\cellcolor[HTML]{D0CECE}No} & \multicolumn{1}{c|}{\cellcolor[HTML]{D0CECE}0}                    & 1                                            \\ \hline
\multicolumn{1}{|c|}{10}                                           & \multicolumn{1}{c|}{LLM}                                 & \multicolumn{1}{c|}{Binary}                                                                                  & \multicolumn{1}{c|}{31880720}                                           & Change last layer activation function                                   & \multicolumn{1}{c|}{Yes}                         & \multicolumn{1}{c|}{1}                                           & 0                                           & \multicolumn{1}{c|}{No}                         & \multicolumn{1}{c|}{0}                                            & 1                                            \\ \hline
\rowcolor[HTML]{D0CECE} 
\multicolumn{1}{|c|}{\cellcolor[HTML]{D0CECE}}                     & \multicolumn{1}{c|}{\cellcolor[HTML]{D0CECE}IDN}         & \multicolumn{1}{c|}{\cellcolor[HTML]{D0CECE}}                                                                & \multicolumn{1}{c|}{\cellcolor[HTML]{D0CECE}}                           & Normalize the data                                                      & \multicolumn{1}{c|}{\cellcolor[HTML]{D0CECE}Yes} & \multicolumn{1}{c|}{\cellcolor[HTML]{D0CECE}}                    & \cellcolor[HTML]{D0CECE}                    & \multicolumn{1}{c|}{\cellcolor[HTML]{D0CECE}--}  & \multicolumn{1}{c|}{\cellcolor[HTML]{D0CECE}}                     & \cellcolor[HTML]{D0CECE}                     \\ \cline{2-2} \cline{5-6} \cline{9-9}
\rowcolor[HTML]{D0CECE} 
\multicolumn{1}{|c|}{\cellcolor[HTML]{D0CECE}}                     & \multicolumn{1}{c|}{\cellcolor[HTML]{D0CECE}--}          & \multicolumn{1}{c|}{\cellcolor[HTML]{D0CECE}}                                                                & \multicolumn{1}{c|}{\cellcolor[HTML]{D0CECE}}                           & Increase number of epochs                                               & \multicolumn{1}{c|}{\cellcolor[HTML]{D0CECE}--}  & \multicolumn{1}{c|}{\cellcolor[HTML]{D0CECE}}                    & \cellcolor[HTML]{D0CECE}                    & \multicolumn{1}{c|}{\cellcolor[HTML]{D0CECE}--}  & \multicolumn{1}{c|}{\cellcolor[HTML]{D0CECE}}                     & \cellcolor[HTML]{D0CECE}                     \\ \cline{2-2} \cline{5-6} \cline{9-9}
\rowcolor[HTML]{D0CECE} 
\multicolumn{1}{|c|}{\multirow{-3}{*}{\cellcolor[HTML]{D0CECE}11}} & \multicolumn{1}{c|}{\cellcolor[HTML]{D0CECE}MRD}         & \multicolumn{1}{c|}{\multirow{-3}{*}{\cellcolor[HTML]{D0CECE}Binary}}                                        & \multicolumn{1}{c|}{\multirow{-3}{*}{\cellcolor[HTML]{D0CECE}39525358}} & Add dropout layers after hidden layers                                  & \multicolumn{1}{c|}{\cellcolor[HTML]{D0CECE}Yes} & \multicolumn{1}{c|}{\multirow{-3}{*}{\cellcolor[HTML]{D0CECE}2}} & \multirow{-3}{*}{\cellcolor[HTML]{D0CECE}1} & \multicolumn{1}{c|}{\cellcolor[HTML]{D0CECE}--}  & \multicolumn{1}{c|}{\multirow{-3}{*}{\cellcolor[HTML]{D0CECE}0}}  & \multirow{-3}{*}{\cellcolor[HTML]{D0CECE}3}  \\ \hline
\multicolumn{1}{|c|}{}                                             & \multicolumn{1}{c|}{MRD}                                 & \multicolumn{1}{c|}{}                                                                                        & \multicolumn{1}{c|}{}                                                   & Add dropout layers                                                      & \multicolumn{1}{c|}{No}                          & \multicolumn{1}{c|}{}                                            &                                             & \multicolumn{1}{c|}{--}                          & \multicolumn{1}{c|}{}                                             &                                              \\ \cline{2-2} \cline{5-6} \cline{9-9}
\multicolumn{1}{|c|}{}                                             & \multicolumn{1}{c|}{LLM}                                 & \multicolumn{1}{c|}{}                                                                                        & \multicolumn{1}{c|}{}                                                   & Change last layer activation function                                   & \multicolumn{1}{c|}{Yes}                         & \multicolumn{1}{c|}{}                                            &                                             & \multicolumn{1}{c|}{Yes}                         & \multicolumn{1}{c|}{}                                             &                                              \\ \cline{2-2} \cline{5-6} \cline{9-9}
\multicolumn{1}{|c|}{\multirow{-3}{*}{12}}                         & \multicolumn{1}{c|}{LLM}                                 & \multicolumn{1}{c|}{\multirow{-3}{*}{Binary}}                                                                & \multicolumn{1}{c|}{\multirow{-3}{*}{31627380}}                         & Change loss function                                                    & \multicolumn{1}{c|}{Yes}                         & \multicolumn{1}{c|}{\multirow{-3}{*}{2}}                         & \multirow{-3}{*}{1}                         & \multicolumn{1}{c|}{Yes}                         & \multicolumn{1}{c|}{\multirow{-3}{*}{2}}                          & \multirow{-3}{*}{1}                          \\ \hline
\rowcolor[HTML]{D0CECE} 
\multicolumn{1}{|c|}{\cellcolor[HTML]{D0CECE}}                     & \multicolumn{1}{c|}{\cellcolor[HTML]{D0CECE}LLM}         & \multicolumn{1}{c|}{\cellcolor[HTML]{D0CECE}}                                                                & \multicolumn{1}{c|}{\cellcolor[HTML]{D0CECE}}                           & Change loss function                                                    & \multicolumn{1}{c|}{\cellcolor[HTML]{D0CECE}Yes} & \multicolumn{1}{c|}{\cellcolor[HTML]{D0CECE}}                    & \cellcolor[HTML]{D0CECE}                    & \multicolumn{1}{c|}{\cellcolor[HTML]{D0CECE}Yes} & \multicolumn{1}{c|}{\cellcolor[HTML]{D0CECE}}                     & \cellcolor[HTML]{D0CECE}                     \\ \cline{2-2} \cline{5-6} \cline{9-9}
\rowcolor[HTML]{D0CECE} 
\multicolumn{1}{|c|}{\cellcolor[HTML]{D0CECE}}                     & \multicolumn{1}{c|}{\cellcolor[HTML]{D0CECE}--}          & \multicolumn{1}{c|}{\cellcolor[HTML]{D0CECE}}                                                                & \multicolumn{1}{c|}{\cellcolor[HTML]{D0CECE}}                           & Change optimizer                                                        & \multicolumn{1}{c|}{\cellcolor[HTML]{D0CECE}--}  & \multicolumn{1}{c|}{\cellcolor[HTML]{D0CECE}}                    & \cellcolor[HTML]{D0CECE}                    & \multicolumn{1}{c|}{\cellcolor[HTML]{D0CECE}--}  & \multicolumn{1}{c|}{\cellcolor[HTML]{D0CECE}}                     & \cellcolor[HTML]{D0CECE}                     \\ \cline{2-2} \cline{5-6} \cline{9-9}
\rowcolor[HTML]{D0CECE} 
\multicolumn{1}{|c|}{\cellcolor[HTML]{D0CECE}}                     & \multicolumn{1}{c|}{\cellcolor[HTML]{D0CECE}MNL}         & \multicolumn{1}{c|}{\cellcolor[HTML]{D0CECE}}                                                                & \multicolumn{1}{c|}{\cellcolor[HTML]{D0CECE}}                           & Add Batch Normalization                                                 & \multicolumn{1}{c|}{\cellcolor[HTML]{D0CECE}Yes} & \multicolumn{1}{c|}{\cellcolor[HTML]{D0CECE}}                    & \cellcolor[HTML]{D0CECE}                    & \multicolumn{1}{c|}{\cellcolor[HTML]{D0CECE}--}  & \multicolumn{1}{c|}{\cellcolor[HTML]{D0CECE}}                     & \cellcolor[HTML]{D0CECE}                     \\ \cline{2-2} \cline{5-6} \cline{9-9}
\rowcolor[HTML]{D0CECE} 
\multicolumn{1}{|c|}{\cellcolor[HTML]{D0CECE}}                     & \multicolumn{1}{c|}{\cellcolor[HTML]{D0CECE}CNL}         & \multicolumn{1}{c|}{\cellcolor[HTML]{D0CECE}}                                                                & \multicolumn{1}{c|}{\cellcolor[HTML]{D0CECE}}                           & Change hidden layer activation function                                 & \multicolumn{1}{c|}{\cellcolor[HTML]{D0CECE}No}  & \multicolumn{1}{c|}{\cellcolor[HTML]{D0CECE}}                    & \cellcolor[HTML]{D0CECE}                    & \multicolumn{1}{c|}{\cellcolor[HTML]{D0CECE}--}  & \multicolumn{1}{c|}{\cellcolor[HTML]{D0CECE}}                     & \cellcolor[HTML]{D0CECE}                     \\ \cline{2-2} \cline{5-6} \cline{9-9}
\rowcolor[HTML]{D0CECE} 
\multicolumn{1}{|c|}{\multirow{-5}{*}{\cellcolor[HTML]{D0CECE}13}} & \multicolumn{1}{c|}{\cellcolor[HTML]{D0CECE}IDN}         & \multicolumn{1}{c|}{\multirow{-5}{*}{\cellcolor[HTML]{D0CECE}Binary}}                                        & \multicolumn{1}{c|}{\multirow{-5}{*}{\cellcolor[HTML]{D0CECE}34673164}} & Normalize the data                                                      & \multicolumn{1}{c|}{\cellcolor[HTML]{D0CECE}Yes} & \multicolumn{1}{c|}{\multirow{-5}{*}{\cellcolor[HTML]{D0CECE}3}} & \multirow{-5}{*}{\cellcolor[HTML]{D0CECE}2} & \multicolumn{1}{c|}{\cellcolor[HTML]{D0CECE}--}  & \multicolumn{1}{c|}{\multirow{-5}{*}{\cellcolor[HTML]{D0CECE}1}}  & \multirow{-5}{*}{\cellcolor[HTML]{D0CECE}4}  \\ \hline
\multicolumn{1}{|c|}{14}                                           & \multicolumn{1}{c|}{LLM}                                 & \multicolumn{1}{c|}{Regression}                                                                              & \multicolumn{1}{c|}{34311586}                                           & Remove last softmax activation layer                                    & \multicolumn{1}{c|}{Yes}                         & \multicolumn{1}{c|}{1}                                           & 0                                           & \multicolumn{1}{c|}{No}                          & \multicolumn{1}{c|}{0}                                            & 1                                            \\ \hline
\rowcolor[HTML]{D0CECE} 
\multicolumn{1}{|c|}{\cellcolor[HTML]{D0CECE}15}                   & \multicolumn{1}{c|}{\cellcolor[HTML]{D0CECE}LLM}         & \multicolumn{1}{c|}{\cellcolor[HTML]{D0CECE}Regression}                                                      & \multicolumn{1}{c|}{\cellcolor[HTML]{D0CECE}48221692}                   & Remove last layer activation                                            & \multicolumn{1}{c|}{\cellcolor[HTML]{D0CECE}Yes} & \multicolumn{1}{c|}{\cellcolor[HTML]{D0CECE}1}                   & 0                                           & \multicolumn{1}{c|}{\cellcolor[HTML]{D0CECE}No}  & \multicolumn{1}{c|}{\cellcolor[HTML]{D0CECE}0}                    & 1                                            \\ \hline
\multicolumn{1}{|c|}{16}                                           & \multicolumn{1}{c|}{LLM}                                 & \multicolumn{1}{c|}{Regression}                                                                              & \multicolumn{1}{c|}{48251943}                                           & Remove last layer activation function                                   & \multicolumn{1}{c|}{Yes}                         & \multicolumn{1}{c|}{1}                                           & 0                                           & \multicolumn{1}{c|}{No}                          & \multicolumn{1}{c|}{0}                                            & 1                                            \\ \hline
\rowcolor[HTML]{D0CECE} 
\multicolumn{1}{|c|}{\cellcolor[HTML]{D0CECE}17}                   & \multicolumn{1}{c|}{\cellcolor[HTML]{D0CECE}LOB}         & \multicolumn{1}{c|}{\cellcolor[HTML]{D0CECE}Regression}                                                      & \multicolumn{1}{c|}{\cellcolor[HTML]{D0CECE}48934338}                   & Reduce learning rate                                                    & \multicolumn{1}{c|}{\cellcolor[HTML]{D0CECE}Yes} & \multicolumn{1}{c|}{\cellcolor[HTML]{D0CECE}1}                   & 0                                           & \multicolumn{1}{c|}{\cellcolor[HTML]{D0CECE}--}  & \multicolumn{1}{c|}{\cellcolor[HTML]{D0CECE}0}                    & 1                                            \\ \hline
\multicolumn{1}{|c|}{}                                             & \multicolumn{1}{c|}{LLM}                                 & \multicolumn{1}{c|}{}                                                                                        & \multicolumn{1}{c|}{}                                                   & Change last layer activation function                                   & \multicolumn{1}{c|}{No}                          & \multicolumn{1}{c|}{}                                            &                                             & \multicolumn{1}{c|}{No}                          & \multicolumn{1}{c|}{}                                             &                                              \\ \cline{2-2} \cline{5-6} \cline{9-9}
\multicolumn{1}{|c|}{\multirow{-2}{*}{18}}                         & \multicolumn{1}{c|}{LLM}                                 & \multicolumn{1}{c|}{\multirow{-2}{*}{\begin{tabular}[c]{@{}c@{}}Multi Label\\  classification\end{tabular}
